Resonance enhancement of neutrino oscillations due to transition magnetic moments

We prove that a resonance enhancement of neutrino oscillations in magnetic field is possible due to transition magnetic moments and demonstrate that this resonance is strictly connected to the neutrino polarization. To study the main properties of this resonance, we obtain the probabilities of transitions between neutrino states with definite flavor and helicity in inhomogeneous electromagnetic field in the adiabatic approximation. Since the resonance is present only when the adiabaticity condition is fulfilled, we also obtain and discuss this condition.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

